Intelligence per Iteration: Auditing the Cost of Looped Models on Edge Devices

On devices with limited memory, models increasingly gain capability by iterating rather than by growing. Looped models do so most directly, applying one block of weights repeatedly to their hidden state. However, existing measures cannot tell how such a model performs in practice: parameter count ignores how many iterations it runs, FLOPs ignore the device, and a compiled model that runs is assumed to be correct. In this work, we study seven looped models on 47 devices, from microcontroller NPUs to datacenter GPUs. We find that a model's intelligence per joule on a device rests on the energy, count and correctness of its iterations, and that a few iterations on the device reveal all three. Given the model's intelligence per iteration, which a host measures once, we use the energy of a single iteration to predict the cost of every run and its duration to predict the model's accuracy within any latency budget, whereas FLOP estimates miss the cost by up to 97x. Correctness, by contrast, cannot be assumed: 94 of our 280 builds run without error yet compute wrong answers. To check it, we compare the hidden state with the host's after two iterations, and catch every held-out broken build without labels. Building on these findings, we propose FirstLight, a simple procedure for deploying one looped model across many devices: it measures the model once on a host, then prices, checks and repairs its build on each device in a few iterations.

==> figures/procedure_tikz.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\fontsize{10}{12}\selectfont,
  lane/.style={font=\fontsize{10}{12}\selectfont\bfseries},
  blk/.style={draw=#1, line width=0.8pt, rounded corners=3pt, minimum width=1.1cm, minimum height=0.85cm, align=center},
  flow/.style={-{Stealth[length=1.6mm]}, line width=0.7pt, black!50},
  read/.style={-{Stealth[length=2mm]}, line width=1.1pt, amber, densely dashed}]
\fill[hostfill!60, rounded corners=4pt] (-0.05,2.95) rectangle (17.15,5.65);
\fill[black!4, rounded corners=4pt] (-0.05,-0.45) rectangle (17.15,2.85);
\node[lane, text=hostteal, anchor=west] at (0,5.42) {host, once per model};
\fill[okfill] (0.250,4.628) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,4.628) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,4.628) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,4.628) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,4.506) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,4.506) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,4.506) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.506) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.739,4.506) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,4.506) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,4.506) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,4.506) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,4.506) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,4.383) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.861,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.983,4.383) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.106,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,4.383) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,4.261) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (0.861,4.261) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,4.261) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.106,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,4.261) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,4.139) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.139) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.739,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (0.861,4.139) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,4.139) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.372,4.017) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.494,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.617,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.861,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.983,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,4.017) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,4.017) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,3.894) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,3.894) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (0.861,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (0.983,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,3.894) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (0.372,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (0.494,3.772) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,3.772) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (0.983,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (1.228,3.772) rectangle ++(0.110,0.110);
\fill[okfill] (0.250,3.650) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,3.650) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.494,3.650) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,3.650) rectangle ++(0.110,0.110);
\fill[okfill] (0.739,3.650) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,3.650) rectangle ++(0.110,0.110);
\fill[okfill] (0.983,3.650) rectangle ++(0.110,0.110);
\fill[okfill] (1.106,3.650) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,3.650) rectangle ++(0.110,0.110);
\draw[black!25, line width=0.3pt] (0.220,3.620) rectangle (1.350,4.750);
\draw[flow] (1.5,4.2) -- (2.2,4.2);
\node[blk=hostteal, fill=white] at (2.85,4.2) {\faRedo\\[-1pt]fp32};
\draw[flow] (3.45,4.2) -- (4.55,4.2);
\draw[black!45, line width=0.5pt] (4.7,5.199999999999999) -- (4.7,3.3) -- (10.4,3.3);
\draw[hostteal, line width=1.4pt] (4.817,3.318) -- (4.933,3.336) -- (5.050,3.768) -- (5.167,3.948) -- (5.283,4.074) -- (5.400,4.254) -- (5.517,4.290) -- (5.633,4.344) -- (5.750,4.380) -- (5.867,4.434) -- (5.983,4.452) -- (6.100,4.470) -- (6.217,4.488) -- (6.333,4.488) -- (6.450,4.524) -- (6.567,4.524) -- (6.683,4.524) -- (6.800,4.560) -- (6.917,4.560) -- (7.033,4.560) -- (7.150,4.560) -- (7.267,4.560) -- (7.383,4.560) -- (7.500,4.578) -- (7.617,4.578) -- (7.733,4.578) -- (7.850,4.596) -- (7.967,4.596) -- (8.083,4.596) -- (8.200,4.596) -- (8.317,4.596) -- (8.433,4.596) -- (8.550,4.632) -- (8.667,4.632) -- (8.783,4.632) -- (8.900,4.686) -- (9.017,4.686) -- (9.133,4.686) -- (9.250,4.686) -- (9.367,4.686) -- (9.483,4.686) -- (9.600,4.686) -- (9.717,4.686) -- (9.833,4.686) -- (9.950,4.704) -- (10.067,4.704) -- (10.183,4.704) -- (10.300,4.704);
\node[anchor=south east] at (10.4,5.119999999999999) {accuracy after every iteration};
\draw[hostteal, line width=1.2pt] (4.933333333333334,3.2199999999999998) -- (4.933333333333334,3.38);
\node[anchor=north, text=hostteal, font=\fontsize{10}{12}\selectfont\bfseries] at (4.933333333333334,3.28) {2};
\draw[-{Stealth[length=2.2mm]}, hostteal, line width=1.5pt] (11.4,3.55) -- ++(18:2.0);
\node[anchor=west, align=left, text=hostteal] at (13.452113032590308,4.268033988749894) {state after\\iteration 2};
\draw[hostteal, densely dotted, line width=0.9pt, -{Stealth[length=1.6mm]}] (13.302113032590308,4.048033988749895) -- (13.302113032590308,1.1880339887498947);
\node[lane, anchor=west] at (0,2.6) {each device, each build};
\fill[white] (0.250,1.928) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.928) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.928) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.928) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.928) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,1.928) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,1.928) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.928) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.928) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.806) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.806) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.806) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.806) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.739,1.806) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,1.806) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,1.806) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.806) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,1.806) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.683) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.861,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.983,1.683) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.106,1.683) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.683) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.561) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.561) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.561) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.561) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.561) rectangle ++(0.110,0.110);
\fill[white] (0.861,1.561) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,1.561) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.106,1.561) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.561) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.439) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.439) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.439) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.439) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.739,1.439) rectangle ++(0.110,0.110);
\fill[white] (0.861,1.439) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.983,1.439) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.439) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.439) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.372,1.317) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.494,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.617,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.861,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.983,1.317) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.317) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,1.317) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.194) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,1.194) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.194) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,1.194) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.194) rectangle ++(0.110,0.110);
\fill[white] (0.861,1.194) rectangle ++(0.110,0.110);
\fill[white] (0.983,1.194) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.194) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.194) rectangle ++(0.110,0.110);
\fill[white] (0.250,1.072) rectangle ++(0.110,0.110);
\fill[white] (0.372,1.072) rectangle ++(0.110,0.110);
\fill[white] (0.494,1.072) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,1.072) rectangle ++(0.110,0.110);
\fill[white] (0.739,1.072) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,1.072) rectangle ++(0.110,0.110);
\fill[white] (0.983,1.072) rectangle ++(0.110,0.110);
\fill[white] (1.106,1.072) rectangle ++(0.110,0.110);
\fill[white] (1.228,1.072) rectangle ++(0.110,0.110);
\fill[white] (0.250,0.950) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.372,0.950) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.494,0.950) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.617,0.950) rectangle ++(0.110,0.110);
\fill[white] (0.739,0.950) rectangle ++(0.110,0.110);
\fill[gridgiven] (0.861,0.950) rectangle ++(0.110,0.110);
\fill[white] (0.983,0.950) rectangle ++(0.110,0.110);
\fill[white] (1.106,0.950) rectangle ++(0.110,0.110);
\fill[gridgiven] (1.228,0.950) rectangle ++(0.110,0.110);
\draw[black!25, line width=0.3pt] (0.220,0.920) rectangle (1.350,2.050);
\draw[flow] (1.5,1.5) -- (2.2,1.5);
\node[blk=black!55] (d1) at (2.85,1.5) {\faRedo};
\node[blk=black!55] (d2) at (4.15,1.5) {\faRedo};
\draw[flow] (d1) -- (d2);
\draw[flow] (d2.east) -- (5.15,2.1);
\draw[flow] (d2.east) -- (5.15,1.45);
\draw[flow] (d2.east) -- (5.15,0.75);
\node[text=amber, anchor=west] (tm) at (5.2,2.1) {\faStopwatch};
\node[anchor=west, text=amberdark] at (5.55,2.1) {time};
\node[text=amber, anchor=west] (en) at (5.22,1.45) {\faBolt};
\node[anchor=west, text=amberdark] at (5.55,1.45) {energy};
\node[anchor=west, text=amberdark] at (5.2,0.75) {hidden state};
\draw[read] (6.15,2.25) to[out=60, in=-90] (7.5,3.25);
\draw[amber, line width=1pt] (7.5,3.3) -- (7.5,4.577999999999999);
\draw[amber, densely dotted, line width=0.7pt] (7.5,4.577999999999999) -- (4.7,4.577999999999999);
\node[anchor=east, text=amberdark] at (4.65,4.577999999999999) {71\%};
\node[anchor=west, align=left, text=amberdark] at (7.58,3.7199999999999998) {24 iterations in 100\,ms};
\draw[read] (6.8,1.45) -- (7.53,1.45);
\draw[black!45, line width=0.5pt] (7.65,2.22) -- (7.65,0.62) -- (10.4,0.62);
\draw[amber, line width=1.4pt] (7.816,0.653) -- (7.871,0.620) -- (7.926,0.660) -- (7.981,0.636) -- (8.036,0.739) -- (8.092,0.809) -- (8.147,0.883) -- (8.202,0.933) -- (8.257,1.002) -- (8.312,1.065) -- (8.368,1.122) -- (8.423,1.187) -- (8.478,1.221) -- (8.533,1.278) -- (8.589,1.331) -- (8.644,1.355) -- (8.699,1.403) -- (8.754,1.448) -- (8.809,1.490) -- (8.865,1.531) -- (8.920,1.570) -- (8.975,1.595) -- (9.030,1.631) -- (9.085,1.665) -- (9.141,1.686) -- (9.196,1.718) -- (9.251,1.749) -- (9.306,1.778) -- (9.361,1.807) -- (9.417,1.835) -- (9.472,1.838) -- (9.527,1.864) -- (9.582,1.889) -- (9.637,1.879) -- (9.693,1.903) -- (9.748,1.927) -- (9.803,1.949) -- (9.858,1.972) -- (9.914,1.993) -- (9.969,2.014) -- (10.024,2.035) -- (10.079,2.055) -- (10.134,2.063) -- (10.190,2.083) -- (10.245,2.102) -- (10.300,2.120);
\fill[amber] (7.870833333333334,0.62) circle (2pt);
\node[anchor=south, text=amberdark] at (8.975,2.24) {cost per correct answer};
\draw[flow] (7.1,0.75) -- (7.35,0.45) -- (11.34,0.45);
\begin{scope}[shift={(11.4,0.45)}]
\fill[hostfill] (0,0) -- (-16.84802442497145:2.0) arc[start angle=-16.84802442497145, end angle=52.84802442497145, radius=2.0] -- cycle;
\draw[hostteal!45, line width=0.5pt] (-16.84802442497145:2.0) -- (0,0) -- (52.84802442497145:2.0);
\draw[-{Stealth[length=2mm]}, hostteal, line width=1.5pt] (0,0) -- (18:2.0);
\draw[-{Stealth[length=2.2mm]}, hostteal!60, line width=1.5pt] (0,0) -- (9.993275805099394:1.9);
\draw[-{Stealth[length=2.2mm]}, badred, line width=1.5pt] (0,0) -- (81.94271863151718:1.9);
\node[anchor=west, text=hostteal!85, font=\fontsize{10}{12}\selectfont\bfseries] at (2.05,0.25) {\faCheck\ cosine 0.99: deploy};
\node[anchor=west, text=badred, font=\fontsize{10}{12}\selectfont\bfseries] at (2.05,1.3) {\faTimes\ cosine 0.44: repair};
\node[anchor=west, text=black!55] at (-16.84802442497145:2.05) {threshold 0.82};
\end{scope}
\end{tikzpicture}

